Work-stealing prefix scan: Addressing load imbalance in large-scale image registration

Parallelism patterns (e.g., map or reduce) have proven to be effective tools for parallelizing high-performance applications. In this paper, we study the recursive registration of a series of electron microscopy images - a time consuming and imbalanced computation necessary for nano-scale microscopy analysis. We show that by translating the image registration into a specific instance of the prefix scan, we can convert this seemingly sequential problem into a parallel computation that scales to over thousand of cores. We analyze a variety of scan algorithms that behave similarly for common low-compute operators and propose a novel work-stealing procedure for a hierarchical prefix scan. Our evaluation shows that by identifying a suitable and well-optimized prefix scan algorithm, we reduce time-to-solution on a series of 4,096 images spanning ten seconds of microscopy acquisition from over 10 hours to less than 3 minutes (using 1024 Intel Haswell cores), enabling derivation of material properties at nanoscale for long microscopy image series.

==> images/kogge_stone_scheme.tex <==
%\documentclass{standalone}

%\usepackage{tikz,pgf, ifthen}
%\usetikzlibrary{backgrounds}
%\usetikzlibrary{calc, arrows,chains,positioning,scopes}

%\begin{document}

\def \n {7}

\begin{tikzpicture}[]%node distance  = 2 cm]
	every node/.style={anchor=north}
  %\useasboundingbox (-1,-1) rectangle (11,11); 
	\tikzset{VertexStyle/.style = {%draw, %shape          = circle,
                                 text           = black,
                                 %inner sep      = 2pt,
                                 %outer sep      = 0pt,
                                 %minimum size   = 29 pt
                                 }}
  \tikzset{PassiveStyle/.style = {draw, shape          = circle,
                         		text           = black,
                         		%inner sep      = 2pt,
                         		%outer sep      = 0pt,
                         		%minimum size   = 29 pt
                         		minimum size=5pt,
                         		inner sep=0pt
                         	}}
 \tikzset{ActiveStyle/.style = {draw, fill, shape          = circle,
                	  		text           = black,
                	  		%inner sep      = 2pt,
                	  		%outer sep      = 0pt,
                	  		%minimum size   = 29 pt
                	  		minimum size=5pt,
                	  		inner sep=0pt
                	  	}}
                                 
  \tikzset{FunctionStyle/.style = {
							  	  draw, shape = circle,
								  text = black
						  		  }}
  \tikzset{LabelStyle/.style =   {draw,
                                  fill           = yellow,
                                  text           = red}}
    % disable edge style for a moment
	\tikzset{EdgeStyle/.style   = {
		%very thick,
        %color=gray             		%double distance = 1pt
                     		%bend left
	}}
	\tikzset{EmptyStyle/.style = {draw=none
		}}                  
                           
    \node[VertexStyle](f0){$x_{0}$}; 
	\foreach \s [evaluate=\s as \si using \s-1] in {1,...,7}
	{
		\pgfmathsetmacro\sii{\s+1}
		\node[VertexStyle,right=of f\si](f\s){$x_{\s}$};
	}
	%\node[VertexStyle,right=of f1](f2){$\phi_{2, 3}$};    
	%\node[VertexStyle,right=of f2](fn1){$\phi_{N-2, N-1}$};
	%\node[VertexStyle,right=of f2](f3){$\phi_{3, 4}$};
	%\node[VertexStyle,right=of f3](f4){$\phi_{4, 5}$};
	%\node[VertexStyle,right=of f4](f5){$\phi_{5, 6}$};
	%\node[VertexStyle,right=of f5](f6){$\phi_{6, 7}$};
	%\node[VertexStyle,right=of f6](f7){$\phi_{7, 8}$};
     %\node[VertexStyle,below=of f1](f02){$\phi_{0,2}$};
     %\node[VertexStyle,below right=of f02](f03){$\phi_{0,3}$};
     %\node[VertexStyle,below right=of f03](f0N){$\phi_{0,N}$};
     %\node at ($(f2)!.5!(fn)$) {\ldots};
     %\node at ($(f2)!.5!(fn)$) {\ldots};
     
     %\node[VertexStyle,below=of f0](final1){$\phi_{0, 1}$};
     %\node[VertexStyle,right=of final1](final2){$\phi_{0, 2}$};
     %\node[VertexStyle,right=of final2](final3){$\phi_{0, 3}$};    
     %\node[VertexStyle,right=of f2](fn1){$\phi_{N-2, N-1}$};
     %\node[VertexStyle,right=of final3](finaln){$\phi_{0, N}$};
     %\node at ($(final3)!.5!(finaln)$) {\ldots};
     
     %\draw(f0) to node{}(final1);
     
	\node[PassiveStyle, below = of f0](B10){};
	\draw(f0) to node{}(B10);
	\foreach \s in {1,...,7}
	{
	   	\node[ActiveStyle, below = of f\s](B1\s){};
	   	\ifthenelse{\NOT\s=7}{
		  	\draw(f\s) to node{}(B1\s);
		}{	
			\draw[EdgeStyle](f\s) to node{}(B1\s);
		};
	}
	\foreach \s [evaluate=\s as \si using int(\s+1)] in {0,...,6}
	{
		\begin{scope}[on background layer]
		\ifthenelse{\NOT\s=0 \AND \NOT\s=4}{
			\draw(f\s.south) to node{}(B1\si);
		}{
			\draw[EdgeStyle](f\s.south) to node{}(B1\si);
		};
		\end{scope}
	}
    
    % second round of computation
 	\foreach \s in {0,...,1}
 	{
 		\node[PassiveStyle, below = of B1\s](B2\s){};
 		\draw(B1\s) to node{}(B2\s);
 	}
	\foreach \s in {2,...,7}
	{
		\node[ActiveStyle, below = of B1\s](B2\s){};
		\ifthenelse{\NOT\s=7}{
			\draw(B1\s) to node{}(B2\s);
		}{
			\draw[EdgeStyle](B1\s) to node{}(B2\s);
		}
	}
	\foreach \s [evaluate=\s as \si using int(\s+2)] in {0,...,5}
	{
		\begin{scope}[on background layer]
			\ifthenelse{\NOT\s=1 \AND \NOT\s=5}{
				\draw(B1\s) to node{}(B2\si);
			}{
				\draw[EdgeStyle](B1\s) to node{}(B2\si);
			}
		\end{scope}
	}
	
 	\foreach \s in {0,...,3}
 	{
 		\node[PassiveStyle, below = of B2\s](B3\s){};
 		\draw(B2\s) to node{}(B3\s);
 	}
	\foreach \s in {4,...,7}
	{
		\node[ActiveStyle, below = of B2\s](B3\s){};
		\ifthenelse{\NOT\s=7}{
			\draw(B2\s) to node{}(B3\s);
		}{
			\draw[EdgeStyle](B2\s) to node{}(B3\s);
		};
	}
	\foreach \s [evaluate=\s as \si using \s+4] in {0,...,3}
	{
		\begin{scope}[on background layer]
		\ifthenelse{\NOT\s=3}{
			\draw(B2\s) to node{}(B3\si);
		}{
			\draw[EdgeStyle](B2\s) to node{}(B3\si);
		}
		\end{scope}
	}
	
	\foreach \s in {0,...,7}
	{
		\pgfmathsetmacro\sii{\s+1}
		\node[VertexStyle,below=of B3\s](B4\s){$x_{0, \pgfmathprintnumber[int trunc]{\sii}}$};
		\ifthenelse{\NOT\s=7}{
			\draw(B3\s) to node{}(B4\s);
		}{
			\draw[EdgeStyle](B3\s) to node{}(B4\s);
		};
	}
	
   	\node[above=of $(f3)!0.5!(f4)$](){\large Input};
   	\node[below=of $(B43)!0.5!(B44)$](){\large Output};
   	
	\node[VertexStyle, left=of f0](Bj){$x_{j}$}; 
	\node[VertexStyle, left=of Bj](Bi){$x_{i}$};
	\node[ActiveStyle, below = of $(Bi)!0.5!(Bj)$](Bijapply){};
	\node[VertexStyle, below = of Bijapply](Bij){$x_{i} \odot x_{j}$};
	\draw(Bi) to node{}(Bijapply);
	\draw(Bj) to node{}(Bijapply);
	\draw(Bijapply) to node{}(Bij);
	
	\node[VertexStyle, below=of Bij](BiEM){$x_{i}$};
	\node[PassiveStyle, below = of BiEM](BiEMapply){};
	\node[VertexStyle, below = of BiEMapply](BjEM){$x_{i}$};
	\draw(BiEM) to node{}(BiEMapply);
	\draw(BiEMapply) to node{}(BjEM);
	
	\node[EmptyStyle, right=of B17](AxisUp){};
	\node[EmptyStyle, right=of B37](AxisDown){};
	\path[->,every node/.style={sloped,anchor=north,auto=false,rotate=180}] (AxisUp.center) edge  node {Flow} (AxisDown.center);
     %\node[anchor=west](final01) at (current page.west) {$\phi_{0,3}$};
     
     %\draw(f0) to node{}(f02);
     %\draw(f1) to node{}(f02);
     
     %\draw(f02) to node{}(f03);
     %\draw(f2) to node{}(f03);
     
     %\draw[dotted](f03) to node{}(f0N);
     %\draw(fn) to node{}(f0N);
     %\draw[EdgeStyle](f0) to node[LabelStyle]{$B$} (f1) ;
     %
     %\tikzset{EdgeStyle/.append style = {bend left = 60}}
     %\draw[EdgeStyle](f0) to node[LabelStyle]{$B$} (f2) ;
     %\draw[EdgeStyle](f0) to node[LabelStyle]{$B$} (fn1) ;
     %\draw[EdgeStyle](f0) to node[LabelStyle]{$B$} (fn) ;

\end{tikzpicture}

%\end{document}

==> images/series_registration.tex <==
%\documentclass{standalone}
%
%\usepackage{tikz,pgf, ifthen}
%\usetikzlibrary{backgrounds}
%\usetikzlibrary{calc, arrows,chains,positioning,scopes}
%
%\begin{document}


\begin{tikzpicture}[]
	every node/.style={anchor=north}
	\tikzset{VertexStyle/.style = {%draw, %shape          = circle,
                                 text           = black,
                                 }}
	\tikzset{EdgeStyle/.style   = {
		%very thick,
        %color=gray             		%double distance = 1pt
        bend right=55,
        anchor=north,
	}}
    \node[VertexStyle](f and 0){$f_{0}$}; 
	\foreach \s [evaluate=\s as \si using \s-1] in {1,...,5}
	{
		\pgfmathsetmacro\sii{\s-1}
		\node[VertexStyle,right=of f and \si](f and \s){$f_{\s}$};
	}
	\foreach \j/\s in {0/1,1/2,2/3,3/4,4/5}
	%\foreach \j in {1,...,4}
	{
		\pgfmathsetmacro\sii{\s-1}
		%\path[EdgeStyle,->] (f and \j) {$\j\s$} edge[out=north,in=north]   (f and \s);
		\path[EdgeStyle,<-] (f and \s) edge node[below] {$\phi_{\j,\s}$}   (f and \j);
	}
	\foreach \s in {2,3,4,5}
	%\foreach \j in {1,...,4}
	{
		\pgfmathsetmacro\sii{(\s-2)*0.05}
		%\path[EdgeStyle,->] (f and \j) {$\j\s$} edge[out=north,in=north]   (f and \s);
		\path[EdgeStyle,<-] (f and \s) edge node[below , pos=0.53-\sii] {$\phi_{0,\s}$}   (f and 0);
	}
	%\node [] (f0) {B} edge[out=west,in=east] (f1);
\end{tikzpicture}

%\end{document}

